The Visual Counter Turing Test (VCT2): A Benchmark for Evaluating AI-Generated Image Detection and the Visual AI Index (VAI)

The rapid progress and widespread availability of text-to-image (T2I) generative models have heightened concerns about the misuse of AI-generated visuals, particularly in the context of misinformation campaigns. Existing AI-generated image detection (AGID) methods often overfit to known generators and falter on outputs from newer or unseen models. We introduce the Visual Counter Turing Test (VCT2), a comprehensive benchmark of 166,000 images, comprising both real and synthetic prompt-image pairs produced by six state-of-the-art T2I systems: Stable Diffusion 2.1, SDXL, SD3 Medium, SD3.5 Large, DALL.E 3, and Midjourney 6. We curate two distinct subsets: COCOAI, featuring structured captions from MS COCO, and TwitterAI, containing narrative-style tweets from The New York Times. Under a unified zero-shot evaluation, we benchmark 17 leading AGID models and observe alarmingly low detection accuracy, 58% on COCOAI and 58.34% on TwitterAI. To transcend binary classification, we propose the Visual AI Index (VAI), an interpretable, prompt-agnostic realism metric based on twelve low-level visual features, enabling us to quantify and rank the perceptual quality of generated outputs with greater nuance. Correlation analysis reveals a moderate inverse relationship between VAI and detection accuracy: Pearson of -0.532 on COCOAI and -0.503 on TwitterAI, suggesting that more visually realistic images tend to be harder to detect, a trend observed consistently across generators. We release COCOAI, TwitterAI, and all codes to catalyze future advances in generalized AGID and perceptual realism assessment.

==> ADI_table_coco.tex <==
%\begin{table}[!ht]
%\tiny
%\centering
\resizebox{\columnwidth}{!}{%
\begin{tabular}{lll}
\toprule
\textbf{Text-to-Image Model} & \textbf{$V_{AI}$ (0-1)}
\\ \midrule
\vspace{4.2mm}
\textbf{Real}   &   0.685  \begin{tikzpicture}
\centering
\draw[green, very thick, fill=green] (0,0)  rectangle (6.85,.1);
\end{tikzpicture}
\\
\vspace{4.2mm}
\textbf{DALL.E 3}      &   0.626  \begin{tikzpicture}
\centering
\draw[lime, very thick, fill=lime] (0,0)  rectangle (6.26,.1);
\end{tikzpicture}  
\\
\vspace{4.2mm}
\textbf{SD2.1}    &     0.568  \begin{tikzpicture}
\centering
\draw[yellow, very thick, fill=yellow] (0,0)  rectangle (5.68,.1);
\end{tikzpicture}
\\
\vspace{4.4mm}
\textbf{SD3.5 Large}    &     0.552  \begin{tikzpicture}
\centering
\draw[yellow, very thick, fill=yellow] (0,0)  rectangle (5.52,.1);
\end{tikzpicture}
\\
\vspace{4.4mm}
\textbf{SD3 Medium}    &    0.536  \begin{tikzpicture}
\centering
\draw[yellow, very thick, fill=yellow] (0,0)  rectangle (5.36,.1);
\end{tikzpicture} 
\\
\vspace{4.4mm}
\textbf{SDXL}    &    0.496  \begin{tikzpicture}
\centering
\draw[orange, very thick, fill=orange] (0,0)  rectangle (4.96,.1);
\end{tikzpicture} 
\\
\vspace{4.4mm}
\textbf{Midjourney 6}   &   0.432 \begin{tikzpicture}
\centering
\draw[red, very thick, fill=red] (0,0)  rectangle (4.32,.1);
\end{tikzpicture} 
\\
\bottomrule
%\vspace{1mm}
\end{tabular}%
}
%\caption{A ranked list of Text-to-Image Models based on $V_{AI}$.}
%\label{tab:V_AI_table}
%\end{table}
%\vspace{-3mm}

==> ADI_table_twitter.tex <==
%\begin{table}[!ht]
%\tiny
%\centering
\resizebox{\columnwidth}{!}{%
\begin{tabular}{lll}
\toprule
\textbf{Text-to-Image Model} & \textbf{$V_{AI}$ (0-1)}
\\ \midrule
\vspace{4.5mm}
\textbf{Real}   &   0.624  \begin{tikzpicture}
\centering
\draw[green, very thick, fill=green] (0,0)  rectangle (6.24,.1);
\end{tikzpicture}
\\
\vspace{4.5mm}
\textbf{DALL-E 3}   &   0.593  \begin{tikzpicture}
\centering
\draw[lime, very thick, fill=lime] (0,0)  rectangle (5.93,.1);
\end{tikzpicture}
\\
\vspace{5mm}
\textbf{SD2.1 }   &   0.588  \begin{tikzpicture}
\centering
\draw[yellow, very thick, fill=yellow] (0,0)  rectangle (5.88,.1);
\end{tikzpicture}
\\
\vspace{5mm}
\textbf{SD3.5 Large}      &   0.580  \begin{tikzpicture}
\centering
\draw[yellow, very thick, fill=yellow] (0,0)  rectangle (5.80,.1);
\end{tikzpicture}  
\\
\vspace{5mm}
\textbf{SD3 Medium}    &    0.579  \begin{tikzpicture}
\centering
\draw[yellow, very thick, fill=yellow] (0,0)  rectangle (5.79,.1);
\end{tikzpicture} 
\\
\vspace{3mm}
\textbf{SDXL }   &   0.573 \begin{tikzpicture}
\centering
\draw[orange, very thick, fill=orange] (0,0)  rectangle (5.73,.1);
\end{tikzpicture}  
\\
\bottomrule
%\vspace{1mm}
\end{tabular}%
}
%\caption{A ranked list of Text-to-Image Models based on $V_{AI}$.}
%\label{tab:V_AI_table}
%\end{table}
%\vspace{-3mm}

